$\bar B\to\bar K\e^+\e^-$ in Chiral Perturbation Theory

The combined use of chiral $SU(3)$ and heavy quark symmetries allows one to relate the hadronic form factors for the decay $\bar B\to \bar K\e^+\e^-$ to those for $\bar B\to\pi\e^-\bar\nu$. We investigate departures from the symmetry limit which arise from chiral symmetry breaking. The analysis uses chiral perturbation theory and the heavy quark limit to compute the relevant hadronic matrix elements. We estimate the size of $SU(3)$ corrections by computing, at one loop order, the leading nonanalytic dependence on the light quark masses. The calculation is trustworthy only in the portion of the Dalitz plot in which the momentum of the kaon or pion is small. We find the corrections to be~$\sim40\%$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
Cut Here:




%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig019723
%%Creator: fig2dev
%%CreationDate: Thu May 27 16:51:13 1993
%%For: bgrin@hbar (Benjamin Grinstein)
%%BoundingBox: 55 178 557 614
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
        end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
4.0 677.0 translate 0.900 -0.900 scale
2.000 setlinewidth
% Polyline
n 58 79 m 298 79 l gs col-1 s gr
3.000 setlinewidth
% Polyline
n 308 86 m 298 86 l  298 72 l  308 72 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
        [10.000000] 0 setdash
% Polyline
n 183 79 m 183 169 l gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 223 79 m 248 79 l gs col-1 s gr
n 232.000 75.000 m 248.000 79.000 l 232.000 83.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 103 79 m 128 79 l gs col-1 s gr
n 112.000 75.000 m 128.000 79.000 l 112.000 83.000 l gs 2 setlinejoin col-1 s
gr
/Times-Roman findfont 16.00 scalefont setfont
231 169 m
gs 1 -1 scale (\(a\)) col-1 show gr
3.000 setlinewidth
% Polyline
n 613 84 m 603 84 l  603 70 l  613 70 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
        [10.000000] 0 setdash
% Polyline
n 608 84 m 608 174 l gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 403 79 m 603 79 l gs col-1 s gr
% Polyline
n 488 79 m 513 79 l gs col-1 s gr
n 497.000 75.000 m 513.000 79.000 l 497.000 83.000 l gs 2 setlinejoin col-1 s
gr
/Times-Roman findfont 16.00 scalefont setfont
506 169 m
gs 1 -1 scale (\(b\)) col-1 show gr
        [10.000000] 0 setdash
n 173.500 386.500 47.566 -176.987 -3.013 arc
gs col-1 s gr
        [] 0 setdash
% Polyline
n 56 384 m 296 384 l gs col-1 s gr
% Polyline
n 161 384 m 186 384 l gs col-1 s gr
n 170.000 380.000 m 186.000 384.000 l 170.000 388.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 76 384 m 101 384 l gs col-1 s gr
n 85.000 380.000 m 101.000 384.000 l 85.000 388.000 l gs 2 setlinejoin col-1 s
    gr
% Polyline
n 261 384 m 286 384 l gs col-1 s gr
n 270.000 380.000 m 286.000 384.000 l 270.000 388.000 l gs 2 setlinejoin col-1
s
    gr
3.000 setlinewidth
        [10.000000] 0 setdash
% Polyline
n 261 384 m 261 474 l gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 231 384 m 256 384 l gs col-1 s gr
n 240.000 380.000 m 256.000 384.000 l 240.000 388.000 l gs 2 setlinejoin col-1
s
    gr
3.000 setlinewidth
% Polyline
n 306 391 m 296 391 l  296 377 l  306 377 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
164 474 m
gs 1 -1 scale (\(a\)) col-1 show gr
2.000 setlinewidth
        [10.000000] 0 setdash
n 501.500 386.500 47.566 -176.987 -3.013 arc
gs col-1 s gr
        [] 0 setdash
% Polyline
n 406 384 m 606 384 l gs col-1 s gr
% Polyline
n 564 384 m 589 384 l gs col-1 s gr
n 573.000 380.000 m 589.000 384.000 l 573.000 388.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 484 384 m 509 384 l gs col-1 s gr
n 493.000 380.000 m 509.000 384.000 l 493.000 388.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 414 384 m 439 384 l gs col-1 s gr
n 423.000 380.000 m 439.000 384.000 l 423.000 388.000 l gs 2 setlinejoin col-1
s
    gr
3.000 setlinewidth
        [10.000000] 0 setdash
% Polyline
n 609 379 m 609 469 l gs col-1 s gr
        [] 0 setdash
% Polyline
n 614 388 m 604 388 l  604 374 l  614 374 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
504 474 m
gs 1 -1 scale (\(b\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
319 554 m
gs 1 -1 scale (Fig 2) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
319 219 m
gs 1 -1 scale (Fig 1) col-1 show gr
showpage
$F2psEnd

%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig018861
%%Creator: fig2dev
%%CreationDate: Thu May 27 14:44:31 1993
%%For: bgrin@hbar (Benjamin Grinstein)
%%BoundingBox: 63 168 549 623
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y translate xrad yrad scale 0 0 1 startangle endangle arc
        savematrix setmatrix
        } def

        end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-58.0 780.5 translate 0.900 -0.900 scale
3.000 setlinewidth
        [10.000000] 0 setdash
% Ellipse
n 334 234 35 60 0 360 DrawEllipse gs col-1 s gr
        [] 0 setdash
% Polyline
n 339 309 m 329 309 l  329 295 l  339 295 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
        [10.000000] 0 setdash
% Polyline
n 334 309 m 334 399 l gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 209 304 m 234 304 l gs col-1 s gr
n 218.000 300.000 m 234.000 304.000 l 218.000 308.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 134 304 m 334 304 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
264 389 m
gs 1 -1 scale (\(a\)) col-1 show gr
        [10.000000] 0 setdash
n 306.500 531.500 47.566 -176.987 -3.013 arc
gs col-1 s gr
        [] 0 setdash
3.000 setlinewidth
% Polyline
n 359 534 m 349 534 l  349 520 l  359 520 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
        [10.000000] 0 setdash
% Polyline
n 354 534 m 354 624 l gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 154 529 m 354 529 l gs col-1 s gr
% Polyline
n 189 529 m 214 529 l gs col-1 s gr
n 198.000 525.000 m 214.000 529.000 l 198.000 533.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 289 529 m 314 529 l gs col-1 s gr
n 298.000 525.000 m 314.000 529.000 l 298.000 533.000 l gs 2 setlinejoin col-1
s
    gr
/Times-Roman findfont 16.00 scalefont setfont
254 624 m
gs 1 -1 scale (\(c\)) col-1 show gr
        [10.000000] 0 setdash
n 616.500 306.500 47.566 -176.987 -3.013 arc
gs col-1 s gr
        [] 0 setdash
% Polyline
n 604 304 m 629 304 l gs col-1 s gr
n 613.000 300.000 m 629.000 304.000 l 613.000 308.000 l gs 2 setlinejoin col-1
s
    gr
3.000 setlinewidth
% Polyline
n 669 309 m 659 309 l  659 295 l  669 295 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
        [10.000000] 0 setdash
% Polyline
n 569 304 m 569 394 l gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 509 304 m 534 304 l gs col-1 s gr
n 518.000 300.000 m 534.000 304.000 l 518.000 308.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 464 304 m 664 304 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
624 379 m
gs 1 -1 scale (\(b\)) col-1 show gr
        [10.000000] 0 setdash
n 594.000 567.056 81.962 -156.215 -23.785 arc
gs col-1 s gr
        [] 0 setdash
% Polyline
n 459 534 m 664 534 l gs col-1 s gr
3.000 setlinewidth
        [10.000000] 0 setdash
% Polyline
n 594 534 m 594 624 l gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 539 534 m 564 534 l gs col-1 s gr
n 548.000 530.000 m 564.000 534.000 l 548.000 538.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 619 534 m 644 534 l gs col-1 s gr
n 628.000 530.000 m 644.000 534.000 l 628.000 538.000 l gs 2 setlinejoin col-1
s
    gr
3.000 setlinewidth
% Polyline
n 674 541 m 664 541 l  664 527 l  674 527 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
2.000 setlinewidth
% Polyline
n 479 534 m 504 534 l gs col-1 s gr
n 488.000 530.000 m 504.000 534.000 l 488.000 538.000 l gs 2 setlinejoin col-1
s
    gr
/Times-Roman findfont 16.00 scalefont setfont
524 624 m
gs 1 -1 scale (\(d\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
389 679 m
gs 1 -1 scale (Fig 3) col-1 show gr
showpage
$F2psEnd

%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig018861
%%Creator: fig2dev
%%CreationDate: Thu May 27 14:45:00 1993
%%For: bgrin@hbar (Benjamin Grinstein)
%%BoundingBox: 38 29 574 763
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y translate xrad yrad scale 0 0 1 startangle endangle arc
        savematrix setmatrix
        } def

        end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
16.0 785.0 translate 0.900 -0.900 scale
2.000 setlinewidth
        [10.000000] 0 setdash
n 406.500 701.500 47.566 -176.987 -3.013 arc
gs col-1 s gr
        [] 0 setdash
% Polyline
n 319 699 m 344 699 l gs col-1 s gr
n 328.000 695.000 m 344.000 699.000 l 328.000 703.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 234 699 m 259 699 l gs col-1 s gr
n 243.000 695.000 m 259.000 699.000 l 243.000 703.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 389 699 m 414 699 l gs col-1 s gr
n 398.000 695.000 m 414.000 699.000 l 398.000 703.000 l gs 2 setlinejoin col-1
s
    gr
3.000 setlinewidth
        [10.000000] 0 setdash
% Polyline
n 294 699 m 294 789 l gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 214 699 m 454 699 l gs col-1 s gr
3.000 setlinewidth
% Polyline
n 464 706 m 454 706 l  454 692 l  464 692 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
389 774 m
gs 1 -1 scale (\(g\)) col-1 show gr
        [10.000000] 0 setdash
% Ellipse
n 486 84 35 60 0 360 DrawEllipse gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 366 144 m 606 144 l gs col-1 s gr
3.000 setlinewidth
        [10.000000] 0 setdash
% Polyline
n 486 144 m 486 234 l gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 531 144 m 556 144 l gs col-1 s gr
n 540.000 140.000 m 556.000 144.000 l 540.000 148.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 411 144 m 436 144 l gs col-1 s gr
n 420.000 140.000 m 436.000 144.000 l 420.000 148.000 l gs 2 setlinejoin col-1
s
    gr
3.000 setlinewidth
% Polyline
n 616 151 m 606 151 l  606 137 l  616 137 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
551 214 m
gs 1 -1 scale (\(b\)) col-1 show gr
2.000 setlinewidth
        [10.000000] 0 setdash
n 483.500 516.500 47.566 -176.987 -3.013 arc
gs col-1 s gr
        [] 0 setdash
% Polyline
n 366 514 m 606 514 l gs col-1 s gr
% Polyline
n 471 514 m 496 514 l gs col-1 s gr
n 480.000 510.000 m 496.000 514.000 l 480.000 518.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 386 514 m 411 514 l gs col-1 s gr
n 395.000 510.000 m 411.000 514.000 l 395.000 518.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 556 514 m 581 514 l gs col-1 s gr
n 565.000 510.000 m 581.000 514.000 l 565.000 518.000 l gs 2 setlinejoin col-1
s
    gr
3.000 setlinewidth
        [10.000000] 0 setdash
% Polyline
n 436 514 m 436 604 l gs col-1 s gr
        [] 0 setdash
% Polyline
n 616 521 m 606 521 l  606 507 l  616 507 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
526 589 m
gs 1 -1 scale (\(f\)) col-1 show gr
2.000 setlinewidth
        [10.000000] 0 setdash
n 486.500 331.500 47.566 -176.987 -3.013 arc
gs col-1 s gr
        [] 0 setdash
% Polyline
n 369 329 m 609 329 l gs col-1 s gr
% Polyline
n 389 329 m 414 329 l gs col-1 s gr
n 398.000 325.000 m 414.000 329.000 l 398.000 333.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 559 329 m 584 329 l gs col-1 s gr
n 568.000 325.000 m 584.000 329.000 l 568.000 333.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 444 329 m 469 329 l gs col-1 s gr
n 453.000 325.000 m 469.000 329.000 l 453.000 333.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 509 329 m 534 329 l gs col-1 s gr
n 518.000 325.000 m 534.000 329.000 l 518.000 333.000 l gs 2 setlinejoin col-1
s
    gr
3.000 setlinewidth
        [10.000000] 0 setdash
% Polyline
n 489 329 m 489 419 l gs col-1 s gr
        [] 0 setdash
% Polyline
n 619 336 m 609 336 l  609 322 l  619 322 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
559 399 m
gs 1 -1 scale (\(d\)) col-1 show gr
        [10.000000] 0 setdash
% Ellipse
n 269 84 35 60 0 360 DrawEllipse gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 24 149 m 264 149 l gs col-1 s gr
3.000 setlinewidth
        [10.000000] 0 setdash
% Polyline
n 144 149 m 144 239 l gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 189 149 m 214 149 l gs col-1 s gr
n 198.000 145.000 m 214.000 149.000 l 198.000 153.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 69 149 m 94 149 l gs col-1 s gr
n 78.000 145.000 m 94.000 149.000 l 78.000 153.000 l gs 2 setlinejoin col-1 s
gr
3.000 setlinewidth
% Polyline
n 274 156 m 264 156 l  264 142 l  274 142 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
199 219 m
gs 1 -1 scale (\(a\)) col-1 show gr
2.000 setlinewidth
        [10.000000] 0 setdash
n 158.500 331.500 47.566 -176.987 -3.013 arc
gs col-1 s gr
        [] 0 setdash
% Polyline
n 41 329 m 281 329 l gs col-1 s gr
% Polyline
n 146 329 m 171 329 l gs col-1 s gr
n 155.000 325.000 m 171.000 329.000 l 155.000 333.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 231 329 m 256 329 l gs col-1 s gr
n 240.000 325.000 m 256.000 329.000 l 240.000 333.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 36 329 m 61 329 l gs col-1 s gr
n 45.000 325.000 m 61.000 329.000 l 45.000 333.000 l gs 2 setlinejoin col-1 s
gr
3.000 setlinewidth
        [10.000000] 0 setdash
% Polyline
n 71 329 m 71 419 l gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 76 329 m 101 329 l gs col-1 s gr
n 85.000 325.000 m 101.000 329.000 l 85.000 333.000 l gs 2 setlinejoin col-1 s
    gr
3.000 setlinewidth
% Polyline
n 291 336 m 281 336 l  281 322 l  291 322 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
181 399 m
gs 1 -1 scale (\(c\)) col-1 show gr
2.000 setlinewidth
        [10.000000] 0 setdash
n 156.500 516.500 47.566 -176.987 -3.013 arc
gs col-1 s gr
        [] 0 setdash
% Polyline
n 39 514 m 279 514 l gs col-1 s gr
% Polyline
n 144 514 m 169 514 l gs col-1 s gr
n 153.000 510.000 m 169.000 514.000 l 153.000 518.000 l gs 2 setlinejoin col-1
s
    gr
% Polyline
n 59 514 m 84 514 l gs col-1 s gr
n 68.000 510.000 m 84.000 514.000 l 68.000 518.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 229 514 m 254 514 l gs col-1 s gr
n 238.000 510.000 m 254.000 514.000 l 238.000 518.000 l gs 2 setlinejoin col-1
s
    gr
3.000 setlinewidth
        [10.000000] 0 setdash
% Polyline
n 204 514 m 204 604 l gs col-1 s gr
        [] 0 setdash
% Polyline
n 289 521 m 279 521 l  279 507 l  289 507 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
134 594 m
gs 1 -1 scale (\(e\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
324 839 m
gs 1 -1 scale (Fig 4) col-1 show gr
showpage
$F2psEnd

%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig003164
%%Creator: fig2dev
%%CreationDate: Tue Jun 15 15:51:30 1993
%%For: bgrin@hbar (Benjamin Grinstein)
%%BoundingBox: 31 223 581 569
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y translate xrad yrad scale 0 0 1 startangle endangle arc
        savematrix setmatrix
        } def

        end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
10.0 619.0 translate 0.900 -0.900 scale
3.000 setlinewidth
        [10.000000] 0 setdash
% Ellipse
n 199 209 65 35 0 360 DrawEllipse gs col-1 s gr
        [] 0 setdash
        [10.000000] 0 setdash
% Polyline
n 134 64 m 134 344 l gs col-1 s gr
        [] 0 setdash
2.000 setlinewidth
% Polyline
n 23 64 m 263 64 l gs col-1 s gr
3.000 setlinewidth
% Polyline
n 273 71 m 263 71 l  263 57 l  273 57 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
2.000 setlinewidth
% Polyline
n 188 64 m 213 64 l gs col-1 s gr
n 197.000 60.000 m 213.000 64.000 l 197.000 68.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 68 64 m 93 64 l gs col-1 s gr
n 77.000 60.000 m 93.000 64.000 l 77.000 68.000 l gs 2 setlinejoin col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
194 374 m
gs 1 -1 scale (\(a\)) col-1 show gr
3.000 setlinewidth
        [10.000000] 0 setdash
% Ellipse
n 569 214 65 35 0 360 DrawEllipse gs col-1 s gr
        [] 0 setdash
        [10.000000] 0 setdash
% Polyline
n 504 69 m 504 349 l gs col-1 s gr
        [] 0 setdash
% Polyline
n 508 69 m 498 69 l  498 55 l  508 55 l  clp gs 0.00 setgray fill gr
gs col-1 s gr
2.000 setlinewidth
% Polyline
n 383 64 m 408 64 l gs col-1 s gr
n 392.000 60.000 m 408.000 64.000 l 392.000 68.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 298 64 m 498 64 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
419 374 m
gs 1 -1 scale (\(b\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
269 439 m
gs 1 -1 scale (Fig 5) col-1 show gr
showpage
$F2psEnd
